Better Simulations for Validating Causal Discovery with the DAG-Adaptation of the Onion Method

The number of artificial intelligence algorithms for learning causal models from data is growing rapidly. Most ``causal discovery'' or ``causal structure learning'' algorithms are primarily validated through simulation studies. However, no widely accepted simulation standards exist and publications often report conflicting performance statistics -- even when only considering publications that simulate data from linear models. In response, several manuscripts have criticized a popular simulation design for validating algorithms in the linear case. We propose a new simulation design for generating linear models for directed acyclic graphs (DAGs): the DAG-adaptation of the Onion (DaO) method. DaO simulations are fundamentally different from existing simulations because they prioritize the distribution of correlation matrices rather than the distribution of linear effects. Specifically, the DaO method uniformly samples the space of all correlation matrices consistent with (i.e. Markov to) a DAG. We also discuss how to sample DAGs and present methods for generating DAGs with scale-free in-degree or out-degree. We compare the DaO method against two alternative simulation designs and provide implementations of the DaO method in Python and R: https://github.com/bja43/DaO_simulation. We advocate for others to adopt DaO simulations as a fair universal benchmark.

==> figures/boss_20.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            group name=samples,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=2mm,
            vertical sep=2mm
        },
        xlabel=Sample Size,
        ymin=-.1, ymax=1.1,
        grid=both, xmode=log, log basis x=2,
        xlabel style={yshift=1mm},
        ylabel style={yshift=-1mm},
        width=5cm
    ]
    
        \nextgroupplot[ylabel=Precision]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_pre]{results/boss_20.txt}; % \label{er1}
        \addplot[mark=pentagon, smooth, thick, color=color0] table[x=samples, y=sdagma_adj_pre]{results/boss_20.txt}; % \label{er10}
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_pre]{results/boss_20.txt}; % \label{er2}
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_pre]{results/boss_20.txt}; % \label{er3}
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_pre]{results/boss_20.txt}; % \label{er4}
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_pre]{results/boss_20.txt}; % \label{er5}
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_pre]{results/boss_20.txt}; % \label{er6}
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_pre]{results/boss_20.txt}; % \label{er7}
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_pre]{results/boss_20.txt}; % \label{er8}
        \addplot[mark=Mercedes star flipped, smooth, thick, color=color9] table[x=samples, y=varsr_adj_pre]{results/boss_20.txt}; % \label{er9}

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_pre]{results/boss_20.txt};
        \addplot[mark=pentagon, smooth, thick, color=color0] table[x=samples, y=sdagma_ori_pre]{results/boss_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_pre]{results/boss_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_pre]{results/boss_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_pre]{results/boss_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_pre]{results/boss_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_pre]{results/boss_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_pre]{results/boss_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_pre]{results/boss_20.txt};
        \addplot[mark=Mercedes star flipped, smooth, thick, color=color9] table[x=samples, y=varsr_ori_pre]{results/boss_20.txt};    
        
        \nextgroupplot[ylabel=Recall]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_rec]{results/boss_20.txt};
        \addplot[mark=pentagon, smooth, thick, color=color0] table[x=samples, y=sdagma_adj_rec]{results/boss_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_rec]{results/boss_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_rec]{results/boss_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_rec]{results/boss_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_rec]{results/boss_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_rec]{results/boss_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_rec]{results/boss_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_rec]{results/boss_20.txt};
        \addplot[mark=Mercedes star flipped, smooth, thick, color=color9] table[x=samples, y=varsr_adj_rec]{results/boss_20.txt};    

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_rec]{results/boss_20.txt};
        \addplot[mark=pentagon, smooth, thick, color=color0] table[x=samples, y=sdagma_ori_rec]{results/boss_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_rec]{results/boss_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_rec]{results/boss_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_rec]{results/boss_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_rec]{results/boss_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_rec]{results/boss_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_rec]{results/boss_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_rec]{results/boss_20.txt};
        \addplot[mark=Mercedes star flipped, smooth, thick, color=color9] table[x=samples, y=varsr_ori_rec]{results/boss_20.txt};    
        
    \end{groupplot}
    \node[above=1mm of samples c1r1, scale=0.8] {Adjacency};
    \node[above=1mm of samples c2r1, scale=0.8] {Orientation};
    % \node[fill=white, draw=white, scale=0.8] at (3.6, -4.5) {
    %     \small
    %     \begin{tabular}{c c c c}
    %         $\mt{DAGMA}$ & \ref*{er1} & $\mt{BOSS}$ & \ref*{er2} \\
    %         $\mt{fGES}$ & \ref*{er3} & $\mt{PC}$ & \ref*{er4}
    %     \end{tabular}
    % };
\end{tikzpicture}

==> figures/dagma_20.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            group name=samples,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=2mm,
            vertical sep=2mm
        },
        xlabel=Sample Size,
        ymin=-.1, ymax=1.1,
        grid=both, xmode=log, log basis x=2,
        xlabel style={yshift=1mm},
        ylabel style={yshift=-1mm},
        width=5cm
    ]
    
        \nextgroupplot[ylabel=Precision]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_pre]{results/dagma_20.txt}; \label{er1}
        \addplot[mark=pentagon, smooth, thick, color=color0] table[x=samples, y=sdagma_adj_pre]{results/dagma_20.txt}; \label{er10}
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_pre]{results/dagma_20.txt}; \label{er2}
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_pre]{results/dagma_20.txt}; \label{er3}
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_pre]{results/dagma_20.txt}; \label{er4}
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_pre]{results/dagma_20.txt}; \label{er5}
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_pre]{results/dagma_20.txt}; \label{er6}
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_pre]{results/dagma_20.txt}; \label{er7}
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_pre]{results/dagma_20.txt}; \label{er8}
        \addplot[mark=Mercedes star flipped, smooth, thick, color=color9] table[x=samples, y=varsr_adj_pre]{results/dagma_20.txt}; \label{er9}

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_pre]{results/dagma_20.txt};
        \addplot[mark=pentagon, smooth, thick, color=color0] table[x=samples, y=sdagma_ori_pre]{results/dagma_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_pre]{results/dagma_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_pre]{results/dagma_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_pre]{results/dagma_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_pre]{results/dagma_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_pre]{results/dagma_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_pre]{results/dagma_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_pre]{results/dagma_20.txt};
        \addplot[mark=Mercedes star flipped, smooth, thick, color=color9] table[x=samples, y=varsr_ori_pre]{results/dagma_20.txt};    
        
        \nextgroupplot[ylabel=Recall]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_rec]{results/dagma_20.txt};
        \addplot[mark=pentagon, smooth, thick, color=color0] table[x=samples, y=sdagma_adj_rec]{results/dagma_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_rec]{results/dagma_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_rec]{results/dagma_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_rec]{results/dagma_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_rec]{results/dagma_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_rec]{results/dagma_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_rec]{results/dagma_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_rec]{results/dagma_20.txt};
        \addplot[mark=Mercedes star flipped, smooth, thick, color=color9] table[x=samples, y=varsr_adj_rec]{results/dagma_20.txt};    

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_rec]{results/dagma_20.txt};
        \addplot[mark=pentagon, smooth, thick, color=color0] table[x=samples, y=sdagma_ori_rec]{results/dagma_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_rec]{results/dagma_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_rec]{results/dagma_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_rec]{results/dagma_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_rec]{results/dagma_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_rec]{results/dagma_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_rec]{results/dagma_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_rec]{results/dagma_20.txt};
        \addplot[mark=Mercedes star flipped, smooth, thick, color=color9] table[x=samples, y=varsr_ori_rec]{results/dagma_20.txt};    
        
    \end{groupplot}
    \node[above=1mm of samples c1r1, scale=0.8] {Adjacency};
    \node[above=1mm of samples c2r1, scale=0.8] {Orientation};
    % \node[fill=white, draw=white, scale=0.8] at (3.6, -4.5) {
    %     \small
    %     \begin{tabular}{c c c c}
    %         $\mt{DAGMA}$ & \ref*{er1} & $\mt{BOSS}$ & \ref*{er2} \\
    %         $\mt{fGES}$ & \ref*{er3} & $\mt{PC}$ & \ref*{er4}
    %     \end{tabular}
    % };
\end{tikzpicture}

==> figures/er_100.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            group name=samples,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=2mm,
            vertical sep=2mm
        },
        xlabel=Sample Size,
        ymin=-.1, ymax=1.1,
        grid=both, xmode=log, log basis x=2,
        xlabel style={yshift=1mm},
        ylabel style={yshift=-1mm},
        width=5cm
    ]
    
        % \nextgroupplot[ylabel=Precision]
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_pre]{results/er_100.txt}; % \label{er1}
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_pre]{results/er_100.txt}; % \label{er2}
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_pre]{results/er_100.txt}; % \label{er3}
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_pre]{results/er_100.txt}; % \label{er4}
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_pre]{results/er_100.txt}; % \label{er5}
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_pre]{results/er_100.txt}; % \label{er6}
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_pre]{results/er_100.txt}; \label{er7}
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_pre]{results/er_100.txt}; % \label{er8}
        
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_pre]{results/er_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_pre]{results/er_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_pre]{results/er_100.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_pre]{results/er_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_pre]{results/er_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_pre]{results/er_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_pre]{results/er_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_pre]{results/er_100.txt};
        
        % \nextgroupplot[ylabel=Recall]
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_rec]{results/er_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_rec]{results/er_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_rec]{results/er_100.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_rec]{results/er_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_rec]{results/er_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_rec]{results/er_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_rec]{results/er_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_rec]{results/er_100.txt};
        
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_rec]{results/er_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_rec]{results/er_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_rec]{results/er_100.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_rec]{results/er_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_rec]{results/er_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_rec]{results/er_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_rec]{results/er_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_rec]{results/er_100.txt};
        
    \end{groupplot}
    \node[above=1mm of samples c1r1, scale=0.8] {Adjacency};
    \node[above=1mm of samples c2r1, scale=0.8] {Orientation};
    % \node[fill=white, draw=white, scale=0.8] at (3.6, -4.5) {
    %     \small
    %     \begin{tabular}{c c c c}
    %         $\mt{DAGMA}$ & \ref*{er1} & $\mt{BOSS}$ & \ref*{er2} \\
    %         $\mt{fGES}$ & \ref*{er3} & $\mt{PC}$ & \ref*{er4}
    %     \end{tabular}
    % };
\end{tikzpicture}

==> figures/er_20.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            group name=samples,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=2mm,
            vertical sep=2mm
        },
        xlabel=Sample Size,
        ymin=-.1, ymax=1.1,
        grid=both, xmode=log, log basis x=2,
        xlabel style={yshift=1mm},
        ylabel style={yshift=-1mm},
        width=5cm
    ]
    
        \nextgroupplot[ylabel=Precision]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_pre]{results/er_20.txt}; % \label{er1}
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_pre]{results/er_20.txt}; % \label{er2}
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_pre]{results/er_20.txt}; % \label{er3}
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_pre]{results/er_20.txt}; % \label{er4}
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_pre]{results/er_20.txt}; % \label{er5}
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_pre]{results/er_20.txt}; % \label{er6}
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_pre]{results/er_20.txt}; % \label{er7}
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_pre]{results/er_20.txt}; % \label{er8}

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_pre]{results/er_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_pre]{results/er_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_pre]{results/er_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_pre]{results/er_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_pre]{results/er_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_pre]{results/er_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_pre]{results/er_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_pre]{results/er_20.txt};
        
        \nextgroupplot[ylabel=Recall]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_rec]{results/er_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_rec]{results/er_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_rec]{results/er_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_rec]{results/er_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_rec]{results/er_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_rec]{results/er_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_rec]{results/er_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_rec]{results/er_20.txt};

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_rec]{results/er_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_rec]{results/er_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_rec]{results/er_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_rec]{results/er_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_rec]{results/er_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_rec]{results/er_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_rec]{results/er_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_rec]{results/er_20.txt};
        
    \end{groupplot}
    \node[above=1mm of samples c1r1, scale=0.8] {Adjacency};
    \node[above=1mm of samples c2r1, scale=0.8] {Orientation};
    % \node[fill=white, draw=white, scale=0.8] at (3.6, -4.5) {
    %     \small
    %     \begin{tabular}{c c c c}
    %         $\mt{DAGMA}$ & \ref*{er1} & $\mt{BOSS}$ & \ref*{er2} \\
    %         $\mt{fGES}$ & \ref*{er3} & $\mt{PC}$ & \ref*{er4}
    %     \end{tabular}
    % };
\end{tikzpicture}

==> figures/legend.tex <==
\begin{tikzpicture}[scale=1.0]
    \node[fill=white, draw=white, scale=1.0] at (0, 0) {
        \small
        \begin{tabular}{ccccccc}
            \multicolumn{7}{c}{\vphantom{\Big|}Algorithm:} \\
            \ref*{er1} DAGMA & \s[1] & \ref*{er2} BOSS & \s[1] & \ref*{er3} fGES & \s[1] & \ref*{er4} PC \\
            \ref*{er5} $R^2$-sort & \s[1] & \ref*{er6} dLiNGAM & \s[1] & \ref*{er7} itMCMC & \s[1] & \ref*{er8} MMHC
        \end{tabular}
    };
\end{tikzpicture}

==> figures/legend_other.tex <==
\begin{tikzpicture}[scale=1.0]
    \node[fill=white, draw=white, scale=1.0] at (0, 0) {
        \small
        \begin{tabular}{ccccccccc}
            \multicolumn{9}{c}{\vphantom{\Big|}Algorithm:} \\
            \ref*{er1} DAGMA & \s[1] & \ref*{er10} sDAGMA & \s[1] & \ref*{er2} BOSS & \s[1] & \ref*{er3} fGES & \s[1] & \ref*{er4} PC \\
            \ref*{er5} $R^2$-sort & \s[1] & \ref*{er9} $\sigma$-sort & \s[1] & \ref*{er6} dLiNGAM & \s[1] & \ref*{er7} itMCMC & \s[1] & \ref*{er8} MMHC
        \end{tabular}
    };
\end{tikzpicture}

==> figures/sfi_100.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            group name=samples,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=2mm,
            vertical sep=2mm
        },
        xlabel=Sample Size,
        ymin=-.1, ymax=1.1,
        grid=both, xmode=log, log basis x=2,
        xlabel style={yshift=1mm},
        ylabel style={yshift=-1mm},
        width=5cm
    ]
    
        % \nextgroupplot[ylabel=Precision]
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_pre]{results/sfi_100.txt}; % \label{er1}
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_pre]{results/sfi_100.txt}; % \label{er2}
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_pre]{results/sfi_100.txt}; % \label{er3}
        % \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_pre]{results/sfi_100.txt}; \label{er4}
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_pre]{results/sfi_100.txt}; % \label{er5}
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_pre]{results/sfi_100.txt}; % \label{er6}
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_pre]{results/sfi_100.txt}; \label{er7}
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_pre]{results/sfi_100.txt}; % \label{er8}
        
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_pre]{results/sfi_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_pre]{results/sfi_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_pre]{results/sfi_100.txt};
        % \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_pre]{results/sfi_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_pre]{results/sfi_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_pre]{results/sfi_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_pre]{results/sfi_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_pre]{results/sfi_100.txt};
        
        % \nextgroupplot[ylabel=Recall]
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_rec]{results/sfi_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_rec]{results/sfi_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_rec]{results/sfi_100.txt};
        % \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_rec]{results/sfi_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_rec]{results/sfi_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_rec]{results/sfi_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_rec]{results/sfi_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_rec]{results/sfi_100.txt};
        
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_rec]{results/sfi_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_rec]{results/sfi_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_rec]{results/sfi_100.txt};
        % \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_rec]{results/sfi_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_rec]{results/sfi_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_rec]{results/sfi_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_rec]{results/sfi_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_rec]{results/sfi_100.txt};
        
    \end{groupplot}
    \node[above=1mm of samples c1r1, scale=0.8] {Adjacency};
    \node[above=1mm of samples c2r1, scale=0.8] {Orientation};
    % \node[fill=white, draw=white, scale=0.8] at (3.6, -4.5) {
    %     \small
    %     \begin{tabular}{c c c c}
    %         $\mt{DAGMA}$ & \ref*{er1} & $\mt{BOSS}$ & \ref*{er2} \\
    %         $\mt{fGES}$ & \ref*{er3} & $\mt{PC}$ & \ref*{er4}
    %     \end{tabular}
    % };
\end{tikzpicture}

==> figures/sfi_20.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            group name=samples,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=2mm,
            vertical sep=2mm
        },
        xlabel=Sample Size,
        ymin=-.1, ymax=1.1,
        grid=both, xmode=log, log basis x=2,
        xlabel style={yshift=1mm},
        ylabel style={yshift=-1mm},
        width=5cm
    ]
    
        \nextgroupplot[ylabel=Precision]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_pre]{results/sfi_20.txt}; % \label{er1}
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_pre]{results/sfi_20.txt}; % \label{er2}
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_pre]{results/sfi_20.txt}; % \label{er3}
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_pre]{results/sfi_20.txt}; % \label{er4}
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_pre]{results/sfi_20.txt}; % \label{er5}
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_pre]{results/sfi_20.txt}; % \label{er6}
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_pre]{results/sfi_20.txt}; % \label{er7}
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_pre]{results/sfi_20.txt}; % \label{er8}

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_pre]{results/sfi_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_pre]{results/sfi_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_pre]{results/sfi_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_pre]{results/sfi_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_pre]{results/sfi_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_pre]{results/sfi_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_pre]{results/sfi_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_pre]{results/sfi_20.txt};
        
        \nextgroupplot[ylabel=Recall]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_rec]{results/sfi_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_rec]{results/sfi_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_rec]{results/sfi_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_rec]{results/sfi_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_rec]{results/sfi_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_rec]{results/sfi_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_rec]{results/sfi_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_rec]{results/sfi_20.txt};

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_rec]{results/sfi_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_rec]{results/sfi_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_rec]{results/sfi_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_rec]{results/sfi_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_rec]{results/sfi_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_rec]{results/sfi_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_rec]{results/sfi_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_rec]{results/sfi_20.txt};
        
    \end{groupplot}
    \node[above=1mm of samples c1r1, scale=0.8] {Adjacency};
    \node[above=1mm of samples c2r1, scale=0.8] {Orientation};
    % \node[fill=white, draw=white, scale=0.8] at (3.6, -4.5) {
    %     \small
    %     \begin{tabular}{c c c c}
    %         $\mt{DAGMA}$ & \ref*{er1} & $\mt{BOSS}$ & \ref*{er2} \\
    %         $\mt{fGES}$ & \ref*{er3} & $\mt{PC}$ & \ref*{er4}
    %     \end{tabular}
    % };
\end{tikzpicture}

==> figures/sfo_100.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            group name=samples,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=2mm,
            vertical sep=2mm
        },
        xlabel=Sample Size,
        ymin=-.1, ymax=1.1,
        grid=both, xmode=log, log basis x=2,
        xlabel style={yshift=1mm},
        ylabel style={yshift=-1mm},
        width=5cm
    ]
    
        % \nextgroupplot[ylabel=Precision]
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_pre]{results/sfo_100.txt}; % \label{er1}
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_pre]{results/sfo_100.txt}; % \label{er2}
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_pre]{results/sfo_100.txt}; % \label{er3}
        % \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_pre]{results/sfo_100.txt}; \label{er4}
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_pre]{results/sfo_100.txt}; % \label{er5}
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_pre]{results/sfo_100.txt}; % \label{er6}
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_pre]{results/sfo_100.txt}; \label{er7}
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_pre]{results/sfo_100.txt}; % \label{er8}
        
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_pre]{results/sfo_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_pre]{results/sfo_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_pre]{results/sfo_100.txt};
        % \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_pre]{results/sfo_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_pre]{results/sfo_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_pre]{results/sfo_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_pre]{results/sfo_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_pre]{results/sfo_100.txt};
        
        % \nextgroupplot[ylabel=Recall]
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_rec]{results/sfo_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_rec]{results/sfo_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_rec]{results/sfo_100.txt};
        % \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_rec]{results/sfo_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_rec]{results/sfo_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_rec]{results/sfo_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_rec]{results/sfo_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_rec]{results/sfo_100.txt};
        
        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_rec]{results/sfo_100.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_rec]{results/sfo_100.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_rec]{results/sfo_100.txt};
        % \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_rec]{results/sfo_100.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_rec]{results/sfo_100.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_rec]{results/sfo_100.txt};
        % \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_rec]{results/sfo_100.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_rec]{results/sfo_100.txt};
        
    \end{groupplot}
    \node[above=1mm of samples c1r1, scale=0.8] {Adjacency};
    \node[above=1mm of samples c2r1, scale=0.8] {Orientation};
    % \node[fill=white, draw=white, scale=0.8] at (3.6, -4.5) {
    %     \small
    %     \begin{tabular}{c c c c}
    %         $\mt{DAGMA}$ & \ref*{er1} & $\mt{BOSS}$ & \ref*{er2} \\
    %         $\mt{fGES}$ & \ref*{er3} & $\mt{PC}$ & \ref*{er4}
    %     \end{tabular}
    % };
\end{tikzpicture}

==> figures/sfo_20.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            group name=samples,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=2mm,
            vertical sep=2mm
        },
        xlabel=Sample Size,
        ymin=-.1, ymax=1.1,
        grid=both, xmode=log, log basis x=2,
        xlabel style={yshift=1mm},
        ylabel style={yshift=-1mm},
        width=5cm
    ]
    
        \nextgroupplot[ylabel=Precision]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_pre]{results/sfo_20.txt}; % \label{er1}
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_pre]{results/sfo_20.txt}; % \label{er2}
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_pre]{results/sfo_20.txt}; % \label{er3}
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_pre]{results/sfo_20.txt}; % \label{er4}
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_pre]{results/sfo_20.txt}; % \label{er5}
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_pre]{results/sfo_20.txt}; % \label{er6}
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_pre]{results/sfo_20.txt}; % \label{er7}
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_pre]{results/sfo_20.txt}; % \label{er8}

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_pre]{results/sfo_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_pre]{results/sfo_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_pre]{results/sfo_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_pre]{results/sfo_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_pre]{results/sfo_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_pre]{results/sfo_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_pre]{results/sfo_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_pre]{results/sfo_20.txt};
        
        \nextgroupplot[ylabel=Recall]
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_adj_rec]{results/sfo_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_adj_rec]{results/sfo_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_adj_rec]{results/sfo_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_adj_rec]{results/sfo_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_adj_rec]{results/sfo_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_adj_rec]{results/sfo_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_adj_rec]{results/sfo_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_adj_rec]{results/sfo_20.txt};

        \nextgroupplot
        \addplot[mark=o, smooth, thick, color=color0] table[x=samples, y=dagma_ori_rec]{results/sfo_20.txt};
        \addplot[mark=square, smooth, thick, color=color1] table[x=samples, y=boss_ori_rec]{results/sfo_20.txt};
        \addplot[mark=+, smooth, thick, color=color2] table[x=samples, y=fges_ori_rec]{results/sfo_20.txt};
        \addplot[mark=triangle, smooth, thick, color=color3] table[x=samples, y=pc_ori_rec]{results/sfo_20.txt};
        \addplot[mark=Mercedes star, smooth, thick, color=color4] table[x=samples, y=r2sr_ori_rec]{results/sfo_20.txt};    
        \addplot[mark=diamond, smooth, thick, color=color5] table[x=samples, y=dlingam_ori_rec]{results/sfo_20.txt};
        \addplot[mark=x, smooth, thick, color=color6] table[x=samples, y=itmcmc_ori_rec]{results/sfo_20.txt};
        \addplot[mark=star, smooth, thick, color=color8] table[x=samples, y=mmhc_ori_rec]{results/sfo_20.txt};
        
    \end{groupplot}
    \node[above=1mm of samples c1r1, scale=0.8] {Adjacency};
    \node[above=1mm of samples c2r1, scale=0.8] {Orientation};
    % \node[fill=white, draw=white, scale=0.8] at (3.6, -4.5) {
    %     \small
    %     \begin{tabular}{c c c c}
    %         $\mt{DAGMA}$ & \ref*{er1} & $\mt{BOSS}$ & \ref*{er2} \\
    %         $\mt{fGES}$ & \ref*{er3} & $\mt{PC}$ & \ref*{er4}
    %     \end{tabular}
    % };
\end{tikzpicture}
